Exploring Zero-Shot Foundation Models for Multivariate Time Series Anomaly Detection

Multivariate Time Series Anomaly Detection (MTSAD) is essential for reliability and safety in domains such as industrial process monitoring and financial risk management, yet conventional approaches rely on application-specific models that are costly to train and hard to scale. Foundation Models (FMs), pre-trained on broad data with strong zero-shot generalization, have recently become available for univariate time series forecasting, raising the question of whether they can address MTSAD without task-specific training. We investigate the zero-shot application of a univariate forecasting FM, TimesFM, to industrial MTSAD on the Secure Water Treatment (SWaT) benchmark, evaluating two strategies: treating the FM as a per-feature forecaster with thresholded prediction errors, and as an embedder whose intermediate representations feed standard outlier detectors. Neither of our proposed setups is competitive with established baselines; embeddings reveal only partial separation between normal and anomalous segments, insufficient for reliable detection. The cause is that the FM is too effective at capturing temporal dynamics, yielding low error even within fully anomalous windows, so persistent anomalies become indistinguishable from normal behavior. However, these observations yield valuable insights: the error peaks at anomaly boundaries, indicating FMs reliably detect distribution changes. We conclude that the proposed naive zero-shot FMs are unsuitable for MTSAD but promising for change-point detection.

==> tikz_img/fm_embedding.tex <==
\begin{tikzpicture}[x=0.9cm, y=1cm, thick]
    \useasboundingbox (-1.,-2.75) rectangle (17,6.25); % Sets fixed bounding box

    % y-shift between plots and axis length
    \def\ysep{2.1}
    \def\Tmax{5}
    \def\boxx{\Tmax+3}
    \def\axshift{1} % horizontal spacing between fTheta and repeated axis

    %--- First (top) plot ---
    \begin{scope}[shift={(0,2*\ysep)}]
        \draw[->] (0,0) -- (\Tmax+0.5,0);
        \draw[->] (0,-0.6) -- (0,1.2);
        \node at (5.7,0) {$t$};
        \draw[myblue, thick] plot[smooth]
        coordinates{(0,0.7) (1,1.0) (2,0.3) (3,1.1) (4,0.5) (5,1.2)};
        \node[left, myblue] at (0,0.7) {$x_1(t)$};
        \foreach \x in {1,...,\Tmax} \draw[gray!20] (\x,-0.5) -- (\x,{1.1});

        % context box
        \draw[<->] (2,1.7) -- (5.0,1.7);
        \node at (3.5,2) {$w$};
        \draw[draw, rounded corners=3pt, thick,
            fill=gray!20, fill opacity=0.5] (2,0) rectangle (5,1.5);
        \coordinate (rectRight) at (5, 0.5); % Midpoint of the right side of the rectangle

        % f_theta box
        \node[draw, rounded corners, fill=boxbg, thick, minimum width=1.5cm, minimum height=0.75cm, align=center]
        (fTheta) at (\boxx,0.5) {\Huge $g_\theta$};
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (rectRight) to [bend left=25] (fTheta.west);
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (fTheta.east) to (11,0.5);

        \begin{scope}[shift={(11,0)}]
            \draw[thick] (0,0) rectangle (1,1);
            \draw[thick] (1,0) rectangle (2,1);
            \draw[thick] (2,0) rectangle (3,1);
            \draw[thick] (3,0) rectangle (4,1);
            % Draw array cells and values
            \node at (0.5,0.5) {$v_{00}$};
            \node at (1.5,0.5) {$v_{01}$};
            \node at (2.5,0.5) {$\ldots$};
            \node at (3.5,0.5) {$v_{0d}$};
            \node at (5,0.5) {$z_{t,0}$};
        \end{scope}
    \end{scope}

    %--- Second (middle) plot ---
    \begin{scope}[shift={(0,\ysep)}]
        \draw[->] (0,0) -- (\Tmax+0.5,0);
        \draw[->] (0,-0.7) -- (0,1.1);
        \node at (5.7,0) {$t$};
        \draw[myred, thick] plot[smooth]
        coordinates{(0,0.0) (1,0.5) (2,0.9) (3,0.7) (4,0.3) (5,0.2)};
        \node[left, myred] at (0,0.0) {$x_2(t)$};
        \foreach \x in {1,...,\Tmax} \draw[gray!20] (\x,-0.7) -- (\x,1.0);
        \draw[dashed, opacity=0.5] (-1,1.35) -- (17,1.35);

        \draw[draw, rounded corners=3pt, thick,
            fill=gray!20, fill opacity=0.5] (2,-0.3) rectangle (5,1.2);
        \coordinate (rectRight) at (5, 0.5); % Midpoint of the right side of the rectangle
        % f_theta box
        \node[draw, rounded corners, fill=boxbg, thick, minimum width=1.5cm, minimum height=0.75cm, align=center]
        (fTheta) at (\boxx,0.5) {\Huge $g_\theta$};

        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (rectRight) to  [bend left=25] (fTheta.west);
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (fTheta.east) to (11,0.5);

        \begin{scope}[shift={(11,0)}]
            \draw[thick] (0,0) rectangle (1,1);
            \draw[thick] (1,0) rectangle (2,1);
            \draw[thick] (2,0) rectangle (3,1);
            \draw[thick] (3,0) rectangle (4,1);
            % Draw array cells and values
            \node at (0.5,0.5) {$v_{10}$};
            \node at (1.5,0.5) {$v_{11}$};
            \node at (2.5,0.5) {$\ldots$};
            \node at (3.5,0.5) {$v_{1d}$};
            \node at (5,0.5) {$z_{t,1}$};
        \end{scope}
    \end{scope}

    %--- Third (bottom) plot ---
    \begin{scope}[shift={(0,-0.5)}]
        \draw[->] (0,0) -- (\Tmax+0.5,0);
        \draw[->] (0,-1.0) -- (0,0.8);
        \node at (5.7,0) {$t$};
        \draw[mygreen, thick] plot[smooth]
        coordinates{(0,-0.6) (1,-0.4) (2,-1.0) (3,-0.7) (4,-0.2) (5,0.1)};
        \node[left, mygreen] at (0,-0.6) {$x_n(t)$};
        \foreach \x in {1,...,\Tmax} \draw[gray!20] (\x,-1.0) -- (\x,0.7);

        \draw[draw, rounded corners=3pt, thick,
            fill=gray!20, fill opacity=0.5] (2,-1.1) rectangle (5,0.5);
        \coordinate (rectRight) at (5, 0.3); % Midpoint of the right side of the rectangle

        \node[draw, rounded corners, fill=boxbg, thick, minimum width=1.5cm, minimum height=0.75cm, align=center]
        (fTheta) at (\boxx,0.0) {\Huge $g_\theta$};
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (rectRight) to [bend left=25] (fTheta.west);

        \begin{scope}[shift={(11,-0.5)}]
            \draw[thick] (0,0) rectangle (1,1);
            \draw[thick] (1,0) rectangle (2,1);
            \draw[thick] (2,0) rectangle (3,1);
            \draw[thick] (3,0) rectangle (4,1);
            % Draw array cells and values
            \node at (0.5,0.5) {$v_{n0}$};
            \node at (1.5,0.5) {$v_{n1}$};
            \node at (2.5,0.5) {$\ldots$};
            \node at (3.5,0.5) {$v_{nd}$};
            \node at (5,0.5) {$z_{t,n}$};
        \end{scope}

        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (fTheta.east) to (11,0.);

        \draw[dashed, opacity=0.5] (-1,0.95) -- (17,0.95);
        \node at (3.5, 1.2) {\Huge \ldots};
        \node at (13, 1.2) {\Huge \ldots};
        \draw[dashed, opacity=0.5] (-1,1.7) -- (17,1.7);
    \end{scope}

    \node at (13, -2.5) {\large $z_t = [z_{t,0}, z_{t,1}, \ldots, z_{t,n}] \in \mathbb{R}^d$};

\end{tikzpicture}

==> tikz_img/fm_prediction.tex <==
\begin{tikzpicture}[x=0.9cm, y=1cm, thick]
    \useasboundingbox (-1.,-5) rectangle (18,6.25); % Sets fixed bounding box

    % y-shift between plots and axis length
    \def\ysep{2.1}
    \def\Tmax{5}
    \def\boxx{\Tmax+3}
    \def\axshift{1} % horizontal spacing between fTheta and repeated axis

    %--- First (top) plot ---
    \begin{scope}[shift={(0,2*\ysep)}]
        \draw[->] (0,0) -- (\Tmax+0.5,0);
        \draw[->] (0,-0.6) -- (0,1.2);
        \node at (5.7,0) {$t$};
        \draw[myblue, thick] plot[smooth]
        coordinates{(0,0.7) (1,1.0) (2,0.3) (3,1.1) (4,0.5) (5,1.2)};
        \node[left, myblue] at (0,0.7) {$x_1(t)$};
        \foreach \x in {1,...,\Tmax} \draw[gray!20] (\x,-0.5) -- (\x,{1.1});

        % context box
        \draw[<->] (2,1.7) -- (5.0,1.7);
        \node at (3.5,2) {$w$};
        \draw[draw, rounded corners=3pt, thick,
            fill=gray!20, fill opacity=0.5] (2,0) rectangle (5,1.5);
        \coordinate (rectRight) at (5, 0.5); % Midpoint of the right side of the rectangle

        % f_theta box
        \node[draw, rounded corners, fill=boxbg, thick, minimum width=1.5cm, minimum height=0.75cm, align=center]
        (fTheta) at (\boxx,0.5) {\Huge $f_\theta$};
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (rectRight) to [bend left=25] (fTheta.west);
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (fTheta.east) to [bend left=-25] (15,0.5);


        % --- Repeat axes and time series right of the box ---
        \begin{scope}[shift={(\boxx+\axshift,0)}]
            \draw[->] (2,0) -- (8+0.5,0);
            \draw[->] (2,-0.6) -- (2,1.5);
            \node at (8.7,0) {$t$};
            \draw[-,opacity=0.7] (5,-0.6) -- (5,1.5);
            \draw[<->] (2,1.3) -- (5.0,1.3);
            \draw[<->] (5.,1.3) -- (8.0,1.3);
            \node at (3.5,1.5) {$x_1(t-w : t)$};
            \node at (6.5,1.5) {$\hat{x_1}(t+1 : t+h)$};
            \draw[myblue, thick, opacity=0.52] plot[smooth]
            coordinates{(2,0.3) (3,1.1) (4,0.5) (5,1.2)};
            \fill[red!20, opacity=0.6]
            (5,1.2) -- (6,0.6) -- (7,1.0) -- (8,0.8)
            -- (8,0.75) -- (7,0.9) -- (6,0.5) -- (5,1.2)
            -- cycle;

            % Optionally, redraw the curves
            \draw[myblue, thick, opacity=0.52] plot[smooth] coordinates{
                (5,1.2) (6,0.6) (7,1.0) (8,0.8)};
            \draw[opacity=0.2] plot[smooth] coordinates{
                (5,1.2) (6,0.5) (7,0.9) (8,0.75)};

            \foreach \x in {3,...,8} \draw[gray!20, opacity=0.4] (\x,-0.5) -- (\x,{1.1});
        \end{scope}

    \end{scope}

    %--- Second (middle) plot ---
    \begin{scope}[shift={(0,\ysep)}]
        \draw[->] (0,0) -- (\Tmax+0.5,0);
        \draw[->] (0,-0.7) -- (0,1.1);
        \node at (5.7,0) {$t$};
        \draw[myred, thick] plot[smooth]
        coordinates{(0,0.0) (1,0.5) (2,0.9) (3,0.7) (4,0.3) (5,0.2)};
        \node[left, myred] at (0,0.0) {$x_2(t)$};
        \foreach \x in {1,...,\Tmax} \draw[gray!20] (\x,-0.7) -- (\x,1.0);

        \draw[dashed, opacity=0.5] (-1,1.35) -- (18,1.35);

        \draw[draw, rounded corners=3pt, thick,
            fill=gray!20, fill opacity=0.5] (2,-0.3) rectangle (5,1.2);
        \coordinate (rectRight) at (5, 0.5); % Midpoint of the right side of the rectangle
        % f_theta box


        \node[draw, rounded corners, fill=boxbg, thick, minimum width=1.5cm, minimum height=0.75cm, align=center]
        (fTheta) at (\boxx,0.5) {\Huge $f_\theta$};
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (rectRight) to  [bend left=25] (fTheta.west);
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (fTheta.east) to [bend left=-25] (15,0.5);

        % --- Repeat axes and time series right of the box ---
        \begin{scope}[shift={(\boxx+\axshift,0)}]
            \draw[->] (2,0) -- (8+0.5,0);
            \draw[->] (2,-0.7) -- (2,1.1);
            \node at (8.7,0) {$t$};
            \draw[-,opacity=0.7] (5,-0.7) -- (5,1.1);
            \draw[myred, thick, opacity=0.52] plot[smooth]
            coordinates{(2,0.9) (3,0.7) (4,0.3) (5,0.2)};
            %true
            \draw[myred, thick, opacity=0.52] plot[smooth]
            coordinates{(5,0.2)(6,0.8) (7,1.2) (8,1.1)};
            %pred
            \draw[opacity=0.2] plot[smooth]
            coordinates{(5,0.2)(6,0.9) (7,0.7) (8,0.5)};

            \fill[red!20, opacity=0.6]
            (5,0.2) -- (6,0.8) -- (7,1.2) -- (8,1.1)
            -- (8,0.5) -- (7,0.7) -- (6,0.9) -- (5,0.2)
            -- cycle;

            \foreach \x in {3,...,8} \draw[gray!20, opacity=0.4] (\x,-0.7) -- (\x,1.0);
        \end{scope}

    \end{scope}

    %--- Third (bottom) plot ---
    \begin{scope}[shift={(0,-0.5)}]
        \draw[->] (0,0) -- (\Tmax+0.5,0);
        \draw[->] (0,-1.0) -- (0,0.8);
        \node at (5.7,0) {$t$};
        \draw[mygreen, thick] plot[smooth]
        coordinates{(0,-0.6) (1,-0.4) (2,-1.0) (3,-0.7) (4,-0.2) (5,0.1)};
        \node[left, mygreen] at (0,-0.6) {$x_n(t)$};
        \foreach \x in {1,...,\Tmax} \draw[gray!20] (\x,-1.0) -- (\x,0.7);

        \draw[dashed, opacity=0.5] (-1,0.95) -- (18,0.95);
        \node at (3.5, 1.2) {\Huge \ldots};
        \draw[dashed, opacity=0.5] (-1,1.7) -- (18,1.7);

        \draw[draw, rounded corners=3pt, thick,
            fill=gray!20, fill opacity=0.5] (2,-1.1) rectangle (5,0.5);
        \coordinate (rectRight) at (5, 0.3); % Midpoint of the right side of the rectangle

        \node[draw, rounded corners, fill=boxbg, thick, minimum width=1.5cm, minimum height=0.75cm, align=center]
        (fTheta) at (\boxx,0.0) {\Huge $f_\theta$};
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (rectRight) to  [bend left=25] (fTheta.west);
        \draw[->, very thick, shorten >=2pt, shorten <=2pt] (fTheta.east) to [bend left=25] (14.5,0.);


        % --- Repeat axes and time series right of the box ---
        \begin{scope}[shift={(\boxx+\axshift,0)}]
            \draw[->] (2,0) -- (8+0.5,0);
            \draw[->] (2,-1.0) -- (2,0.8);
            \node at (8.7,0) {$t$};
            \draw[-,opacity=0.7] (5,-1.0) -- (5,0.8);
            \draw[mygreen, thick, opacity=0.52] plot[smooth]
            coordinates{ (2,-1.0) (3,-0.7) (4,-0.2) (5,0.1)  };
            % TRUE
            \draw[opacity=0.2] plot[smooth]
            coordinates{ (5,0.1) (6,-0.6) (7,-0.9) (8,-0.7)};
            % PRED
            \draw[mygreen, thick, opacity=0.7] plot[smooth]
            coordinates{ (5,0.1) (6,-0.4) (7,-0.7) (8,-0.5)};

            \fill[red!20, opacity=0.6]
            (5,0.1) -- (6,-0.6) -- (7,-0.9) -- (8,-0.7)
            -- (8,-0.5) -- (7,-0.7) -- (6,-0.4) -- (5,0.1)
            -- cycle;

            \foreach \x in {3,...,8} \draw[gray!20, opacity=0.4] (\x,-1.0) -- (\x,0.7);

        \end{scope}

        \node at (14, 1.2) {\Huge \ldots};

    \end{scope}

    \begin{scope}[shift={(0,-4.5)}]
        \begin{scope}[shift={(\boxx+\axshift,0)}]
            \draw[->] (2,0) -- (8+0.5,0);
            \draw[->] (2,-0.1) -- (2,1.8);
            \draw[opacity=0.75, very thick] (1,2.25) -- (9,2.25);
            \draw[opacity=0.5] (5,0.8) -- (8.5,0.8);
            \node at (8.0,0.6) {$\tau_{{error}}$};
            \node at (8.7,0) {$t$};
            \node at (1,1) {$\sum_{i=0}^{N} \|e_i\|$};
            \draw[myred, thick, opacity=0.52] plot[smooth]
            coordinates{(5,0)(6,0.8) (7,1.6) (8,1.7)};
        \end{scope}
    \end{scope}
\end{tikzpicture}
